Prescribed Gauss curvature problem on singular surfaces

We study the existence of at least one conformal metric of prescribed Gaussian curvature on a closed surface $\Sigma$ admitting conical singularities of orders $\alpha_i$'s at points $p_i$'s. In particular, we are concerned with the case where the prescribed Gaussian curvature is sign-changing. Such a geometrical problem reduces to solving a singular Liouville equation. By employing a min-max scheme jointly with a finite dimensional reduction method, we deduce new perturbative results providing existence when the quantity $\chi(\Sigma)+\sum_i \alpha_i$ approaches a positive even integer, where $\chi(\Sigma)$ is the Euler characteristic of the surface $\Sigma$.

==> fig2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1269.78457346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42396725)%
    \put(0.61771644,0.16474974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.61456629,-0.01480828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77419721,0.09954306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.79368601,0.12503057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2.pdf}}%
    \put(0.14238636,0.2523498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.25768151,0.21076794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.52292335,0.26054017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.59852673,0.19060704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.88203938,0.25108974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.88392947,0.18178665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.06867307,0.32921323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1814481,0.41678714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hspace{-1.2cm}\chi (\Sigma)=0$}}}%
    \put(0.52922363,0.41678714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hspace{-1.1cm}$\chi (\Sigma)=-2$}}}%
    \put(0.86880879,0.41678714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hspace{-0.8cm}$\chi (\Sigma)=2$}}}%
    \put(0.21924979,0.00222879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1=N-1+\frac{\varepsilon}{4\pi}, \quad \alpha_i =\frac{N+1-\chi(\Sigma)-\frac{\varepsilon}{2\pi}}{m-1}$, $i=2,\ldots, m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2.pdf}}%
    \put(0.78060486,0.3109426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.75955721,0.13835935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.94541551,0.13835935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2.pdf}}%
    \put(0.46092388,0.32358761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2.pdf}}%
    \put(0.39162078,0.12701883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2.pdf}}%
    \put(0.60801391,0.12323866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2.pdf}}%
    \put(0.07912683,0.32169753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig2.pdf}}%
    \put(0.00541354,0.130799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig2.pdf}}%
    \put(0.23692734,0.1263888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_m$}}}%
    \put(0.20568681,0.42903178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.08976163,0.42840175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2208075,0.05290498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell =1$, $m\geq 2$}}}%
    \put(0.22143753,0.02833388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> fig3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1262.7757844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36950228)%
    \put(0.62114495,0.18150228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.61797732,0.00094766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77849424,0.11593368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.79809121,0.14156265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3.pdf}}%
    \put(0.12317665,0.26958854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.25911172,0.22777589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.50582573,0.27782437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.60184873,0.20750309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.88073612,0.26895502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.8926367,0.19736669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.06905423,0.34687859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23123662,0.00224116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_i =1-\frac{\varepsilon}{4N\pi}$, $i=1,\ldots, N$, $\;\; \alpha_{N+1}=N-\chi (\Sigma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3.pdf}}%
    \put(0.7557953,0.2968303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig3.pdf}}%
    \put(0.42357007,0.32665067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig3.pdf}}%
    \put(0.54077219,0.12899087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{N+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig3.pdf}}%
    \put(0.57781175,0.32981829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig3.pdf}}%
    \put(0.04218803,0.32284952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig3.pdf}}%
    \put(0.14610332,0.12546517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{N+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig3.pdf}}%
    \put(0.20477429,0.32692612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_N$}}}%
    \put(0.94726554,0.31045447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig3.pdf}}%
    \put(0.8892281,0.13370099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{N+1}$}}}%
    \put(0.23153592,0.05573272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell =N$, $m=N+1$}}}%
  \end{picture}%
\endgroup%


==> fig4.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1282.97500315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36823422)%
    \put(0.61136561,0.17962067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.60824786,0.00190871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.76623759,0.11508439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.78552603,0.14030986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig4.pdf}}%
    \put(0.12092247,0.2663201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.25503225,0.22516575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.51066486,0.27941467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.5923732,0.20521213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.86922972,0.26070814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.87172392,0.18521213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.06796703,0.34239329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22136051,0.05368945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell =m=2N-\chi(\Sigma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig4.pdf}}%
    \put(0.73890762,0.29375651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig4.pdf}}%
    \put(0.41066585,0.32310739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig4.pdf}}%
    \put(0.03715897,0.31811899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig4.pdf}}%
    \put(0.21464488,0.3221314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\ell}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig4.pdf}}%
    \put(0.59610265,0.32150785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\ell}$}}}%
    \put(0.92907872,0.30342488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\ell}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig4.pdf}}%
    \put(0.22227865,0.00220587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_i =1-\frac{\varepsilon}{4\ell\pi}$, $i=1,\ldots, \ell$}}}%
  \end{picture}%
\endgroup%


==> figsfera16.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figsfera16.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1074.37315521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35283971)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figsfera16.pdf}}%
    \put(0.48050417,0.23605516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.48273803,0.17414692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figsfera16.pdf}}%
    \put(0.36062031,0.32679431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.53055902,0.32891822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.4801894,0.10627293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figsfera16.pdf}}%
    \put(0.11895673,0.23572053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0.12119059,0.17381231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figsfera16.pdf}}%
    \put(-0.00092714,0.32645968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.17352468,0.32557491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.00737981,0.0451304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell=m=2$}}}%
    \put(0.00737981,0.01534561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1=\alpha_2=1-\frac{\varepsilon}{8\pi}$}}}%
    \put(0.41692095,0.0451304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell=2,\; \; m=3$}}}%
    \put(0.41436963,0.00263417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1=\alpha_2=\frac{1}{2}-\frac{\varepsilon}{16\pi},\quad \alpha_3=1-\frac{\varepsilon}{8\pi}$}}}%
  \end{picture}%
\endgroup%


==> ultima.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ultima.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{677.48031496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24267782)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ultima.pdf}}%
    \put(0.82063963,0.69476843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ultima.pdf}}%
    \put(0.82243987,0.55091123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ultima.pdf}}%
    \put(0.24728445,0.69423779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-$}}}%
    \put(0.25093641,0.55192205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.0765894,0.32077344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=1,\quad \ell=0$}}}%
    \put(0.07565771,0.26351271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1=\frac{\varepsilon}{4\pi}>0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ultima.pdf}}%
    \put(0.6638911,1.32682595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17109539\unitlength}\raggedright \end{minipage}}}%
    \put(0.81860674,0.80529052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ultima.pdf}}%
    \put(0.80598536,0.88363329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bbm[\xi]}$}}}%
    \put(0.24433902,0.79928431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ultima.pdf}}%
    \put(0.23366476,0.88130861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bbm[\xi]}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ultima.pdf}}%
    \put(-0.03994787,0.41522859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{existence (Theorem \ref{thm:examples2})}}}%
    \put(0.65633172,0.41687172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{non-existence (\cite{fra&raf})}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ultima.pdf}}%
    \put(0.07329901,0.2000192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N=1,\quad \bar{\bbm[\xi]}=-p_1,\quad K$ axially symmetric}}}%
\put(0.37110045,1.09445169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.86390984,1.09244335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
  \end{picture}%
\endgroup%

